Pull out all the stops: Textual analysis via punctuation sequences

Whether enjoying the lucid prose of a favorite author or slogging through some other writer's cumbersome, heavy-set prattle (full of parentheses, em dashes, compound adjectives, and Oxford commas), readers will notice stylistic signatures not only in word choice and grammar, but also in punctuation itself. Indeed, visual sequences of punctuation from different authors produce marvelously different (and visually striking) sequences. Punctuation is a largely overlooked stylistic feature in "stylometry", the quantitative analysis of written text. In this paper, we examine punctuation sequences in a corpus of literary documents and ask the following questions: Are the properties of such sequences a distinctive feature of different authors? Is it possible to distinguish literary genres based on their punctuation sequences? Do the punctuation styles of authors evolve over time? Are we on to something interesting in trying to do stylometry without words, or are we full of sound and fury (signifying nothing)?

==> (inline-0) <==
\begin{tabular}{llll}
   & author (No. documents - test size - consistency - accuracy)      & author (No. documents - test size - consistency - accuracy)        &                                      \\ \hline
0  & Matthews, Stanley R. (32 - 5.0 - 0.018 - 1.0)                    & Werner, E. (18 - 2.0 - 0.053 - 1.0)                                &                                      \\
1  & Hill, Grace Brooks (11 - 2.0 - 0.02 - 0.0)                       & Kyne, Peter B. (Peter Bernard) (10 - 2.0 - 0.054 - 0.0)            &                                      \\
2  & Dell, Ethel M. (Ethel May) (16 - 5.0 - 0.02 - 0.8)               & Wood, Henry, Mrs. (24 - 6.0 - 0.055 - 1.0)                         &                                      \\
3  & Goodwin, Harold L. (Harold Leland) (13 - 2.0 - 0.021 - 1.0)      & King, Charles (27 - 6.0 - 0.055 - 1.0)                             &                                      \\
4  & Young, Clarence (23 - 7.0 - 0.023 - 0.857)                       & Bassett, Sara Ware (16 - 3.0 - 0.055 - 0.333)                      &                                      \\
5  & Hancock, H. Irving (Harrie Irving) (40 - 9.0 - 0.024 - 1.0)      & Abbott, John S. C. (John Stevens Cabot) (23 - 7.0 - 0.056 - 1.0)   &                                      \\
6  & Wirt, Mildred A. (Mildred Augustine) (30 - 5.0 - 0.024 - 1.0)    & Gregory, Jackson (10 - NA - 0.056 - NA)                          &                                      \\
7  & United States. Warren Commission (12 - 1.0 - 0.025 - 1.0)        & Maclaren, Alexander (20 - 7.0 - 0.056 - 1.0)                       &                                      \\
8  & Merriman, Henry Seton (14 - 3.0 - 0.026 - 1.0)                   & De Quincey, Thomas (20 - 3.0 - 0.056 - 1.0)                        &                                      \\
9  & Brame, Charlotte M. (11 - 1.0 - 0.026 - 1.0)                     & Aimard, Gustave (29 - 5.0 - 0.056 - 0.8)                           &                                      \\
10 & Patchin, Frank Gee (15 - NA - 0.026 - NA)                      & Mundy, Talbot (13 - 3.0 - 0.056 - 1.0)                             &                                      \\
11 & Norris, Kathleen Thompson (11 - 3.0 - 0.027 - 1.0)               & Carey, Rosa Nouchette (11 - 2.0 - 0.056 - 0.5)                     &                                      \\
12 & Hayes, Clair W. (Clair Wallace) (18 - 2.0 - 0.028 - 1.0)         & Barbour, Ralph Henry (32 - 6.0 - 0.056 - 1.0)                      &                                      \\
13 & Hocking, Joseph (11 - 3.0 - 0.028 - 0.333)                       & Goldfrap, John Henry (37 - 7.0 - 0.056 - 0.857)                    &                                      \\
14 & Locke, William John (21 - 4.0 - 0.028 - 0.75)                    & Nicholson, Meredith (13 - 3.0 - 0.056 - 0.667)                     &                                      \\
15 & Henry, O. (13 - 2.0 - 0.028 - 1.0)                               & Tarkington, Booth (19 - 4.0 - 0.056 - 0.75)                        &                                      \\
16 & Parrish, Randall (15 - 4.0 - 0.03 - 1.0)                         & Packard, Frank L. (Frank Lucius) (11 - 2.0 - 0.057 - 1.0)          &                                      \\
17 & Bowen, Robert Sidney (15 - 3.0 - 0.031 - 1.0)                    & Dowling, Richard (16 - 1.0 - 0.058 - 0.0)                          &                                      \\
18 & Lynde, Francis (17 - 2.0 - 0.031 - 1.0)                          & Ainsworth, William Harrison (20 - 1.0 - 0.058 - 1.0)               &                                      \\
19 & Bloundelle-Burton, John (14 - 3.0 - 0.031 - 0.667)               & Everett-Green, Evelyn (19 - 6.0 - 0.058 - 0.833)                   &                                      \\
20 & Suetonius (14 - 3.0 - 0.031 - 1.0)                               & Saint-Simon, Louis de Rouvroy, duc de (15 - 2.0 - 0.058 - 0.5)     &                                      \\
21 & Wairy, Louis Constant (12 - 3.0 - 0.033 - 1.0)                   & Thorne, Guy (15 - 3.0 - 0.059 - 0.667)                             &                                      \\
22 & Blanchard, Amy Ella (12 - 3.0 - 0.033 - 0.0)                     & Seltzer, Charles Alden (10 - 2.0 - 0.059 - 0.5)                    &                                      \\
23 & Cholmondeley, Mary (11 - 4.0 - 0.036 - 0.25)                     & Meade, L. T. (52 - 12.0 - 0.059 - 0.667)                           &                                      \\
24 & Buffon, Georges Louis Leclerc, comte de (10 - 1.0 - 0.036 - 1.0) & Douglas, Amanda M. (19 - 2.0 - 0.059 - 0.5)                        &                                      \\
25 & Walton, Amy (10 - 2.0 - 0.036 - 1.0)                             & Fitzhugh, Percy Keese (22 - 4.0 - 0.06 - 1.0)                      &                                      \\
26 & Ferber, Edna (10 - 2.0 - 0.036 - 1.0)                            & Oppenheim, E. Phillips (Edward Phillips) (58 - 14.0 - 0.06 - 1.0)  &                                      \\
27 & Hope, Laura Lee (64 - 11.0 - 0.037 - 0.818)                      & Stephens, Ann S. (Ann Sophia) (13 - 5.0 - 0.06 - 0.6)              &                                      \\
28 & Chadwick, Lester (16 - 4.0 - 0.037 - 0.75)                       & Fyfe, H. B. (Horace Bowne) (16 - 2.0 - 0.061 - 1.0)                &                                      \\
29 & Mitford, Bertram (27 - 2.0 - 0.038 - 1.0)                        & Wodehouse, P. G. (Pelham Grenville) (37 - 4.0 - 0.061 - 1.0)       &                                      \\
30 & Appleton, Victor (31 - 5.0 - 0.038 - 0.4)                        & Deland, Margaret Wade Campbell (11 - 3.0 - 0.061 - 0.667)          &                                      \\
31 & Penrose, Margaret (22 - 2.0 - 0.039 - 0.5)                       & Holt, Emily Sarah (22 - 5.0 - 0.061 - 0.8)                         &                                      \\
32 & Collingwood, Harry (33 - 6.0 - 0.039 - 1.0)                      & Carter, Herbert, active 1909-1917 (12 - NA - 0.061 - NA)         &                                      \\
33 & Finley, Martha (35 - 8.0 - 0.04 - 0.625)                         & Porter, Eleanor H. (Eleanor Hodgman) (13 - 4.0 - 0.062 - 0.75)     &                                      \\
34 & Mackintosh, Charles Henry (11 - 2.0 - 0.04 - 1.0)                & Moore, Frank Frankfort (19 - 6.0 - 0.062 - 1.0)                    &                                      \\
35 & Phillips, David Graham (14 - 2.0 - 0.04 - 0.5)                   & Farjeon, B. L. (Benjamin Leopold) (29 - 4.0 - 0.062 - 1.0)         &                                      \\
36 & Boldrewood, Rolf (15 - NA - 0.04 - NA)                         & Snell, Roy J. (Roy Judson) (40 - 10.0 - 0.062 - 1.0)               &                                      \\
37 & Harper, Charles G. (Charles George) (16 - NA - 0.04 - NA)      & Kock, Paul de (18 - 6.0 - 0.062 - 0.833)                           &                                      \\
38 & Weyman, Stanley John (28 - 11.0 - 0.041 - 1.0)                   & Johnson, Owen (11 - 3.0 - 0.062 - 0.667)                           &                                      \\
39 & Roy, Lillian Elizabeth (16 - 3.0 - 0.041 - 1.0)                  & Walsh, James J. (James Joseph) (12 - 3.0 - 0.063 - 1.0)            &                                      \\
40 & Emerson, Alice B. (23 - 2.0 - 0.042 - 0.0)                       & Blackwood, Algernon (22 - 6.0 - 0.063 - 0.667)                     &                                      \\
41 & McCutcheon, George Barr (33 - 6.0 - 0.043 - 0.667)               & Craik, Dinah Maria Mulock (15 - 3.0 - 0.063 - 0.333)               &                                      \\
42 & Reeve, Arthur B. (Arthur Benjamin) (14 - NA - 0.044 - NA)      & Marlowe, Stephen (16 - 4.0 - 0.063 - 0.5)                          &                                      \\
43 & Shaler, Robert (18 - 5.0 - 0.044 - 0.4)                          & Harben, Will N. (Will Nathaniel) (13 - NA - 0.063 - NA)          &                                      \\
44 & Bourrienne, Louis Antoine Fauvelet de (16 - 3.0 - 0.044 - 0.333) & Robertson, Margaret M. (Margaret Murray) (11 - 1.0 - 0.064 - 1.0)  &                                      \\
45 & Vaizey, George de Horne, Mrs. (22 - NA - 0.044 - NA)           & De Mille, James (17 - 3.0 - 0.064 - 0.667)                         &                                      \\
46 & Mathews, Joanna H. (Joanna Hooe) (13 - 2.0 - 0.044 - 1.0)        & Rockwood, Roy (16 - 1.0 - 0.064 - 0.0)                             &                                      \\
47 & Vance, Louis Joseph (12 - NA - 0.045 - NA)                     & Holmes, Mary Jane (21 - 3.0 - 0.064 - 1.0)                         &                                      \\
48 & Duncan, Sara Jeannette (10 - 1.0 - 0.045 - 0.0)                  & M\"uhlbach                                          L. (Luise) (20 - 2.0 - 0.064 - 0.5) \\
49 & Pansy (11 - 1.0 - 0.045 - 0.0)                                   & Leslie, Madeline (20 - 4.0 - 0.065 - 1.0)                          &                                      \\
50 & Raine, William MacLeod (22 - 4.0 - 0.046 - 1.0)                  & Oliphant, Mrs. (Margaret) (70 - 14.0 - 0.066 - 0.929)              &                                      \\
51 & Douglas, Alan, Captain (10 - 4.0 - 0.046 - 0.75)                 & Boothby, Guy (16 - 4.0 - 0.066 - 0.25)                             &                                      \\
52 & MacGrath, Harold (21 - NA - 0.048 - NA)                        & Green, Anna Katharine (35 - 5.0 - 0.066 - 0.8)                     &                                      \\
53 & Cannon, Richard (26 - 5.0 - 0.048 - 1.0)                         & Williamson, C. N. (Charles Norris) (19 - 5.0 - 0.066 - 0.4)        &                                      \\
54 & Warner, Susan (25 - 2.0 - 0.048 - 1.0)                           & Hale, Edward Everett (10 - 5.0 - 0.066 - 0.2)                      &                                      \\
55 & Cody, H. A. (Hiram Alfred) (12 - 3.0 - 0.048 - 1.0)              & Aycock, Roger D. (12 - 4.0 - 0.066 - 0.75)                         &                                      \\
56 & Brazil, Angela (27 - 4.0 - 0.048 - 1.0)                          & Daviess, Maria Thompson (11 - 2.0 - 0.067 - 1.0)                   &                                      \\
57 & Barr, Robert (20 - 4.0 - 0.048 - 0.75)                           & Day, Holman (11 - NA - 0.067 - NA)                               &                                      \\
58 & Rice, Alice Caldwell Hegan (10 - 4.0 - 0.049 - 0.0)              & Chambers, Robert W. (Robert William) (43 - 9.0 - 0.067 - 0.889)    &                                      \\
59 & Frey, Hildegard G. (10 - NA - 0.049 - NA)                      & Munroe, Kirk (15 - 3.0 - 0.067 - 0.667)                            &                                      \\
60 & Southworth, Emma Dorothy Eliza Nevitte (13 - 2.0 - 0.049 - 1.0)  & Blackmore, R. D. (Richard Doddridge) (23 - 5.0 - 0.068 - 1.0)      &                                      \\
61 & Standish, Burt L. (25 - 2.0 - 0.049 - 1.0)                       & Mansfield, M. F. (Milburg Francisco) (16 - 4.0 - 0.068 - 0.75)     &                                      \\
62 & Tracy, Louis (27 - 5.0 - 0.049 - 0.6)                            & Crockett, S. R. (Samuel Rutherford) (19 - 4.0 - 0.068 - 0.75)      &                                      \\
63 & Altsheler, Joseph A. (Joseph Alexander) (33 - 8.0 - 0.049 - 1.0) & Chase, Josephine (32 - 4.0 - 0.068 - 0.75)                         &                                      \\
64 & Skinner, Charles M. (Charles Montgomery) (10 - 2.0 - 0.05 - 1.0) & Heyse, Paul (10 - 4.0 - 0.068 - 0.25)                              &                                      \\
65 & Hutcheson, John C. (John Conroy) (17 - 1.0 - 0.05 - 1.0)         & Buck, Charles Neville (11 - 1.0 - 0.068 - 1.0)                     &                                      \\
66 & Braddon, M. E. (Mary Elizabeth) (30 - 5.0 - 0.05 - 1.0)          & Mangasarian, M. M. (Mangasar Mugurditch) (12 - NA - 0.069 - NA)  &                                      \\
67 & Comstock, Harriet T. (Harriet Theresa) (10 - 4.0 - 0.051 - 0.5)  & Shakespeare (spurious and doubtful works) (10 - 1.0 - 0.069 - 0.0) &                                      \\
68 & Glasgow, Ellen Anderson Gholson (12 - 3.0 - 0.051 - 0.667)       & Riis, Jacob A. (Jacob August) (11 - 2.0 - 0.069 - 0.0)             &                                      \\
69 & Beach, Rex (16 - 4.0 - 0.052 - 0.75)                             & Miller, Alex. McVeigh, Mrs. (17 - 2.0 - 0.069 - 1.0)               &                                      \\
70 & Cullum, Ridgwell (17 - 2.0 - 0.052 - 1.0)                        & Westerman, Percy F. (Percy Francis) (34 - 10.0 - 0.07 - 0.9)       &                                      \\
71 & Stratemeyer, Edward (75 - 13.0 - 0.052 - 0.923)                  & Ewing, Juliana Horatia Gatty (20 - 3.0 - 0.07 - 0.667)             &                                      \\
72 & May, Sophie (25 - 2.0 - 0.052 - 1.0)                             & Schubin, Ossip (10 - 2.0 - 0.07 - 0.0)                             &                                      \\
73 & Bower, B. M. (29 - 6.0 - 0.052 - 1.0)                            & Lavell, Edith (11 - 1.0 - 0.071 - 1.0)                             &                                      \\
74 & Fleming, May Agnes (11 - 2.0 - 0.052 - 0.5)                      & James, G. P. R. (George Payne Rainsford) (49 - 7.0 - 0.071 - 1.0)  &                                     \end{tabular}
\end{table}

\begin{table}
\scriptsize
\vspace{5mm}
\begin{tabular}{lll}
    & author (No. documents - test size - consistency - accuracy)         & author (No. documents - test size - consistency - accuracy)         \\ \hline

150 & Sheckley, Robert (18 - 6.0 - 0.03 - 0.667)                          & Cawein, Madison Julius (19 - 1.0 - 0.039 - 1.0)                     \\
151 & Williamson, C. N. (Charles Norris) (19 - 5.0 - 0.03 - 0.4)          & King, Basil (10 - 4.0 - 0.039 - 1.0)                                \\
152 & Vandercook, Margaret (24 - 4.0 - 0.03 - 1.0)                        & J{\'o}kai, M{\'o}r (28 - 9.0 - 0.039 - 0.444)                               \\
153 & Schubin, Ossip (10 - 2.0 - 0.03 - 0.0)                              & Schmitz, James H. (10 - NA - 0.039 - NA)                          \\
154 & Mangasarian, M. M. (Mangasar Mugurditch) (12 - NA - 0.03 - NA)    & Rohmer, Sax (17 - 1.0 - 0.039 - 0.0)                                \\
155 & Chambers, Robert W. (Robert William) (43 - 9.0 - 0.03 - 0.889)      & Sue, Eug{\`e}ne (44 - 11.0 - 0.04 - 0.818)                              \\
156 & Heyse, Paul (10 - 4.0 - 0.03 - 0.25)                                & Reynolds, Mack (24 - 5.0 - 0.04 - 1.0)                              \\
157 & Holinshed, Raphael (27 - 3.0 - 0.03 - 1.0)                          & Maspero, G. (Gaston) (10 - 3.0 - 0.04 - 1.0)                        \\
158 & Moore, Frank Frankfort (19 - 6.0 - 0.03 - 1.0)                      & Stoddard, William Osborn (12 - 2.0 - 0.04 - 1.0)                    \\
159 & Steel, Flora Annie Webster (20 - 6.0 - 0.03 - 1.0)                  & Haggard, H. Rider (Henry Rider) (51 - 9.0 - 0.04 - 0.778)           \\
160 & Bindloss, Harold (43 - 11.0 - 0.03 - 1.0)                           & Ward, Humphry, Mrs. (33 - 8.0 - 0.04 - 0.625)                       \\
161 & Smith, E. E. (Edward Elmer) (10 - 3.0 - 0.031 - 0.667)              & Strang, Herbert (32 - 7.0 - 0.04 - 1.0)                             \\
162 & Lavell, Edith (11 - 1.0 - 0.031 - 1.0)                              & Black, William (20 - 5.0 - 0.04 - 0.8)                              \\
163 & Ellis, Havelock (12 - 2.0 - 0.031 - 1.0)                            & Lincoln, Joseph Crosby (18 - 2.0 - 0.041 - 1.0)                     \\
164 & Munroe, Kirk (15 - 3.0 - 0.031 - 0.667)                             & Mitford, Mary Russell (13 - 1.0 - 0.041 - 1.0)                      \\
165 & Jefferson, Thomas (17 - 6.0 - 0.031 - 1.0)                          & Maupassant, Guy de (33 - 8.0 - 0.041 - 0.75)                        \\
166 & Mulford, Clarence Edward (10 - 3.0 - 0.031 - 1.0)                   & Crane, Stephen (13 - 3.0 - 0.041 - 0.333)                           \\
167 & Brand, Max (14 - 1.0 - 0.031 - 1.0)                                 & Norton, Andre (14 - 5.0 - 0.041 - 0.6)                              \\
168 & Oxley, J. Macdonald (James Macdonald) (10 - 1.0 - 0.031 - 1.0)      & Hay, Ian (13 - 1.0 - 0.042 - 1.0)                                   \\
169 & James, William (11 - 1.0 - 0.031 - 1.0)                             & Pater, Walter (13 - 1.0 - 0.042 - 0.0)                              \\
170 & Hope, Anthony (33 - 5.0 - 0.031 - 0.6)                              & Sharp, Dallas Lore (10 - 3.0 - 0.042 - 1.0)                         \\
171 & Smiles, Samuel (14 - 1.0 - 0.032 - 0.0)                             & Macaulay, Thomas Babington, Baron (19 - 1.0 - 0.042 - 0.0) \\
172 & Nye, Bill (11 - NA - 0.032 - NA)                                  & Ford, Sewell (12 - 3.0 - 0.042 - 1.0)                               \\
173 & James, G. P. R. (George Payne Rainsford) (49 - 7.0 - 0.032 - 1.0)   & Spyri, Johanna (15 - 4.0 - 0.042 - 1.0)                             \\
174 & Hume, Fergus (63 - 17.0 - 0.032 - 0.941)                            & Symonds, John Addington (15 - 2.0 - 0.042 - 0.5)                    \\
175 & Speed, Nell (16 - 5.0 - 0.032 - 0.8)                                & Burroughs, John (23 - 5.0 - 0.042 - 1.0)                            \\
176 & United States. Central Intelligence Agency (21 - 4.0 - 0.032 - 1.0) & Molesworth, Mrs. (55 - 8.0 - 0.043 - 1.0)                           \\
177 & Bailey, Arthur Scott (40 - 10.0 - 0.032 - 1.0)                      & Orczy, Emmuska Orczy, Baroness (18 - 3.0 - 0.043 - 1.0)             \\
178 & Harris, Frank (10 - NA - 0.032 - NA)                              & Murfree, Mary Noailles (26 - 2.0 - 0.043 - 0.5)                     \\
179 & Loti, Pierre (11 - 3.0 - 0.032 - 0.667)                             & Buchanan, Robert Williams (10 - 1.0 - 0.044 - 1.0)                  \\
180 & Stephens, Robert Neilson (10 - 4.0 - 0.032 - 0.25)                  & Wood, William Charles Henry (12 - NA - 0.044 - NA)                \\
181 & Hendryx, James B. (James Beardsley) (10 - 1.0 - 0.033 - 1.0)        & Walpole, Hugh (12 - 2.0 - 0.044 - 0.5)                              \\
182 & Gale, Zona (10 - 3.0 - 0.033 - 0.667)                               & Fletcher, J. S. (Joseph Smith) (17 - 2.0 - 0.044 - 1.0)             \\
183 & Castlemon, Harry (38 - 8.0 - 0.033 - 0.875)                         & Russell, William Clark (18 - 10.0 - 0.044 - 0.4)                    \\
184 & Arthur, T. S. (Timothy Shay) (32 - 10.0 - 0.033 - 0.6)              & Marsh, Richard (19 - 5.0 - 0.044 - 0.4)                             \\
185 & Jameson, Mrs. (Anna) (10 - NA - 0.033 - NA)                       & Ouida (22 - 2.0 - 0.045 - 1.0)                                      \\
186 & Habberton, John (11 - 2.0 - 0.033 - 0.5)                            & Bensusan, S. L. (Samuel Levy) (11 - 3.0 - 0.045 - 0.333)            \\
187 & Wallace, F. L. (Floyd L.) (13 - 1.0 - 0.033 - 1.0)                  & Pepys, Samuel (76 - 18.0 - 0.045 - 1.0)                             \\
188 & Onions, Oliver (11 - 3.0 - 0.033 - 0.667)                           & Johnston, Annie F. (Annie Fellows) (37 - 7.0 - 0.045 - 0.571)       \\
189 & Bacon, Josephine Daskam (13 - 1.0 - 0.033 - 1.0)                    & Smith, Francis Hopkinson (26 - 3.0 - 0.045 - 0.667)                 \\
190 & Shakespeare (spurious and doubtful works) (10 - 1.0 - 0.034 - 0.0)  & Smith, Evelyn E. (15 - 3.0 - 0.046 - 1.0)                           \\
191 & Burgess, Thornton W. (Thornton Waldo) (37 - 8.0 - 0.034 - 1.0)      & Norris, Frank (10 - 4.0 - 0.046 - 0.25)                             \\
192 & Barr, Amelia E. (26 - 4.0 - 0.034 - 1.0)                            & Smith, George O. (George Oliver) (10 - 1.0 - 0.046 - 1.0)           \\
193 & Brereton, F. S. (Frederick Sadleir) (18 - 5.0 - 0.034 - 0.6)        & Stacpoole, H. De Vere (Henry De Vere) (20 - 6.0 - 0.046 - 0.167)    \\
194 & Hill, Grace Livingston (15 - 4.0 - 0.034 - 0.5)                     & Pemberton, Max (11 - 3.0 - 0.046 - 0.333)                           \\
195 & Mill, John Stuart (14 - 2.0 - 0.034 - 1.0)                          & Lord, John (18 - 5.0 - 0.046 - 0.6)                                 \\
196 & Alcott, Louisa May (37 - 5.0 - 0.034 - 0.8)                         & Hume, David (13 - 2.0 - 0.046 - 1.0)                                \\
197 & Moody, Dwight Lyman (14 - 2.0 - 0.035 - 1.0)                        & Irving, Washington (20 - 3.0 - 0.047 - 0.667)                       \\
198 & Hale, Edward Everett (10 - 5.0 - 0.035 - 0.2)                       & MacGregor, Mary Esther Miller (10 - 3.0 - 0.047 - 0.0)              \\
199 & Machen, Arthur (10 - 3.0 - 0.035 - 0.333)                           & Ballantyne, R. M. (Robert Michael) (91 - 21.0 - 0.047 - 0.952)      \\
200 & Perkins, Lucy Fitch (13 - 4.0 - 0.035 - 0.5)                        & Lowndes, Marie Belloc (15 - NA - 0.048 - NA)                      \\
201 & Chapman, Allen (25 - 2.0 - 0.035 - 0.5)                             & Alger, Horatio, Jr. (95 - 21.0 - 0.048 - 0.857)                     \\
202 & Fox, John (13 - 3.0 - 0.035 - 0.667)                                & Webster, Frank V. (19 - 3.0 - 0.048 - 0.333)                        \\
203 & James, George Wharton (11 - 2.0 - 0.035 - 0.0)                      & Richards, Laura Elizabeth Howe (42 - 6.0 - 0.048 - 0.833)           \\
204 & Connor, Ralph (14 - 4.0 - 0.035 - 1.0)                              & Cervantes Saavedra, Miguel de (47 - 13.0 - 0.049 - 0.462)           \\
205 & Whyte-Melville, G. J. (George John) (10 - 5.0 - 0.036 - 0.0)        & Church, Alfred John (12 - 3.0 - 0.049 - 0.0)                        \\
206 & Marryat, Frederick (36 - 6.0 - 0.036 - 1.0)                         & Garrett, Randall (43 - 10.0 - 0.049 - 0.6)                          \\
207 & Williamson, A. M. (Alice Muriel) (15 - 3.0 - 0.036 - 0.333)         & Farnol, Jeffery (14 - 2.0 - 0.049 - 1.0)                            \\
208 & Von Arnim, Elizabeth (12 - 2.0 - 0.036 - 1.0)                       & Le Queux, William (66 - 8.0 - 0.049 - 0.875)                        \\
209 & Harland, Henry (12 - 5.0 - 0.036 - 0.8)                             & Romanes, George John (11 - 3.0 - 0.049 - 1.0)                       \\
210 & Grey, Zane (26 - 4.0 - 0.037 - 1.0)                                 & Parkman, Francis (15 - 2.0 - 0.05 - 0.5)                            \\
211 & Saunders, Marshall (13 - 2.0 - 0.037 - 0.0)                         & Saintsbury, George (12 - 3.0 - 0.05 - 0.667)                        \\
212 & Sedgwick, Anne Douglas (14 - 2.0 - 0.038 - 0.5)                     & Fiske, John (18 - 4.0 - 0.05 - 0.5)                                 \\
213 & Hornung, E. W. (Ernest William) (26 - 2.0 - 0.038 - 1.0)            & Turgenev, Ivan Sergeevich (22 - 5.0 - 0.051 - 0.6)                  \\
214 & Del Rey, Lester (12 - NA - 0.038 - NA)                            & Duellman, William Edward (12 - 2.0 - 0.051 - 0.5)                   \\
215 & Fenn, George Manville (128 - 28.0 - 0.038 - 0.964)                  & Santayana, George (10 - 2.0 - 0.051 - 0.0)                          \\
216 & Richmond, Grace S. (Grace Smith) (15 - 4.0 - 0.038 - 0.5)           & Garland, Hamlin (23 - 2.0 - 0.051 - 1.0)                            \\
217 & Hulbert, Archer Butler (17 - 1.0 - 0.038 - 1.0)                     & Marks, Winston K. (12 - 3.0 - 0.051 - 0.333)                        \\
218 & Catherwood, Mary Hartwell (20 - 8.0 - 0.038 - 0.625)                & Bellamy, Edward (20 - 4.0 - 0.051 - 0.25)                           \\
219 & Kingston, William Henry Giles (131 - 32.0 - 0.038 - 0.938)          & Gissing, George (24 - 9.0 - 0.051 - 0.667)                          \\
220 & Auerbach, Berthold (10 - 2.0 - 0.038 - 0.5)                         & Doctorow, Cory (13 - 4.0 - 0.051 - 1.0)                             \\
221 & Burke, Edmund (15 - 3.0 - 0.038 - 1.0)                              & Dante Alighieri (32 - 5.0 - 0.051 - 0.6)                            \\
222 & Vasari, Giorgio (11 - 1.0 - 0.039 - 1.0)                            & Hoare, Edward (32 - 8.0 - 0.051 - 0.5)                              \\
223 & Frederic, Harold (14 - 2.0 - 0.039 - 0.5)                           & Rathborne, St. George (14 - 2.0 - 0.052 - 0.5)                      \\
224 & Spencer, Herbert (10 - 1.0 - 0.039 - 1.0)                           & Motley, John Lothrop (89 - 17.0 - 0.052 - 0.882)                   
\end{tabular}
\end{table}

\begin{table}
\vspace{5mm}
\scriptsize
\begin{tabular}{lll}
    & author (No. documents - test size - consistency - accuracy)      & author (No. documents - test size - consistency - accuracy)            \\ \hline
300 & Wiggin, Kate Douglas Smith (33 - 6.0 - 0.052 - 0.667)            & Chesterfield, Philip Dormer Stanhope, Earl of (12 - 2.0 - 0.069 - 1.0) \\
301 & Samachson, Joseph (12 - 1.0 - 0.052 - 0.0)                       & Collins, Wilkie (35 - 5.0 - 0.069 - 0.8)                               \\
302 & Mitton, G. E. (Geraldine Edith) (12 - 2.0 - 0.052 - 0.0)         & Atherton, Gertrude Franklin Horn (25 - 5.0 - 0.07 - 0.8)               \\
303 & Curwood, James Oliver (27 - NA - 0.052 - NA)                   & Huneker, James (11 - 1.0 - 0.07 - 0.0)                                 \\
304 & Kjelgaard, Jim (11 - 4.0 - 0.052 - 0.75)                         & Swift, Jonathan (16 - 1.0 - 0.07 - 0.0)                                \\
305 & Crawford, F. Marion (Francis Marion) (47 - 11.0 - 0.052 - 0.818) & Huxley, Thomas Henry (48 - 13.0 - 0.07 - 0.692)                        \\
306 & Nourse, Alan Edward (23 - 3.0 - 0.053 - 0.667)                   & Rinehart, Mary Roberts (29 - 6.0 - 0.07 - 0.333)                       \\
307 & Thoreau, Henry David (11 - 2.0 - 0.053 - 0.0)                    & Trollope, Anthony (78 - 24.0 - 0.071 - 0.75)                           \\
308 & Cable, George Washington (14 - 1.0 - 0.053 - 1.0)                & Abbott, Eleanor Hallowell (10 - 4.0 - 0.071 - 0.75)                    \\
309 & Leblanc, Maurice (16 - 6.0 - 0.053 - 1.0)                        & Howard, Robert E. (Robert Ervin) (12 - 4.0 - 0.071 - 1.0)              \\
310 & Parker, Gilbert (106 - 18.0 - 0.053 - 0.778)                     & M{\"u}ller, F. Max (Friedrich Max) (10 - 2.0 - 0.071 - 0.5)                \\
311 & Mahan, A. T. (Alfred Thayer) (15 - 2.0 - 0.053 - 0.5)            & Gautier, Th{\'e}ophile (11 - 1.0 - 0.071 - 0.0)                            \\
312 & Foote, G. W. (George William) (10 - 1.0 - 0.054 - 1.0)           & Lever, Charles James (53 - 12.0 - 0.072 - 0.75)                        \\
313 & Duncan, Norman (10 - 2.0 - 0.054 - 0.5)                          & Hegel, Georg Wilhelm Friedrich (10 - 2.0 - 0.072 - 1.0)                \\
314 & Couperus, Louis (13 - 1.0 - 0.054 - 1.0)                         & Hichens, Robert (27 - 5.0 - 0.072 - 1.0)                               \\
315 & Fanny, Aunt (13 - 5.0 - 0.055 - 0.6)                             & Emerson, Ralph Waldo (12 - 3.0 - 0.072 - 0.667)                        \\
316 & Laumer, Keith (12 - 3.0 - 0.055 - 0.667)                         & Coolidge, Susan (14 - 4.0 - 0.073 - 0.75)                              \\
317 & Lamb, Charles (10 - 3.0 - 0.055 - 0.667)                         & Corelli, Marie (14 - 3.0 - 0.073 - 0.333)                              \\
318 & Harrison, Harry (10 - 3.0 - 0.055 - 0.667)                       & Wright, Harold Bell (10 - 1.0 - 0.073 - 0.0)                           \\
319 & Grant, James, archaeologist (12 - 2.0 - 0.055 - 1.0)             & Benson, Robert Hugh (11 - 3.0 - 0.073 - 0.667)                         \\
320 & Beerbohm, Max, Sir (10 - 3.0 - 0.055 - 0.333)                    & Woolson, Constance Fenimore (14 - 3.0 - 0.074 - 0.667)                 \\
321 & Gaskell, Elizabeth Cleghorn (23 - 1.0 - 0.055 - 1.0)             & Glyn, Elinor (17 - 5.0 - 0.075 - 0.6)                                  \\
322 & Ingersoll, Robert Green (30 - 6.0 - 0.056 - 1.0)                 & Wade, Mary Hazelton Blanchard (21 - 4.0 - 0.075 - 0.75)                \\
323 & Butler, Samuel (18 - 1.0 - 0.056 - 0.0)                          & Bates, Arlo (14 - 5.0 - 0.075 - 0.6)                                   \\
324 & Merwin, Samuel (13 - 3.0 - 0.056 - 0.333)                        & Griffiths, Arthur (18 - 2.0 - 0.076 - 0.5)                             \\
325 & Dewey, John (15 - 1.0 - 0.056 - 1.0)                             & Sienkiewicz, Henryk (18 - 3.0 - 0.076 - 0.0)                           \\
326 & Hardy, Thomas (26 - 4.0 - 0.057 - 0.75)                          & Scott, Walter (56 - 9.0 - 0.076 - 0.778)                               \\
327 & Bacheller, Irving (18 - 5.0 - 0.057 - 0.6)                       & Benson, E. F. (Edward Frederic) (28 - 8.0 - 0.077 - 0.875)             \\
328 & Follen, Eliza Lee Cabot (10 - 4.0 - 0.057 - 0.5)                 & Eliot, George (15 - 4.0 - 0.077 - 0.75)                                \\
329 & Morley, John (30 - 4.0 - 0.057 - 1.0)                            & Guiney, Louise Imogen (13 - NA - 0.078 - NA)                         \\
330 & Peattie, Elia Wilkinson (10 - 2.0 - 0.058 - 0.0)                 & Le Fanu, Joseph Sheridan (31 - 9.0 - 0.078 - 0.667)                    \\
331 & Ritchie, J. Ewing (James Ewing) (20 - 2.0 - 0.058 - 0.0)         & Blasco Ib{\'a}{\~n}ez, Vicente (14 - 2.0 - 0.078 - 1.0)                        \\
332 & Holley, Marietta (16 - 4.0 - 0.058 - 0.75)                       & Benson, Arthur Christopher (16 - 3.0 - 0.078 - 0.667)                  \\
333 & Stables, Gordon (26 - 6.0 - 0.059 - 0.5)                         & Hurll, Estelle M. (Estelle May) (13 - 4.0 - 0.079 - 1.0)               \\
334 & Birmingham, George A. (15 - 3.0 - 0.059 - 0.667)                 & Stowe, Harriet Beecher (31 - 4.0 - 0.079 - 0.25)                       \\
335 & Edgeworth, Maria (18 - 6.0 - 0.059 - 0.5)                        & Whittier, John Greenleaf (37 - 5.0 - 0.079 - 1.0)                      \\
336 & Stephen, Leslie (11 - 2.0 - 0.059 - 1.0)                         & Burney, Fanny (14 - 2.0 - 0.079 - 1.0)                                 \\
337 & Ruskin, John (47 - 13.0 - 0.06 - 0.538)                          & Dostoyevsky, Fyodor (11 - 2.0 - 0.079 - 1.0)                           \\
338 & Piper, H. Beam (33 - 6.0 - 0.06 - 1.0)                           & Reed, Helen Leah (10 - NA - 0.079 - NA)                              \\
339 & De la Mare, Walter (10 - 3.0 - 0.06 - 0.333)                     & Hough, Emerson (25 - 4.0 - 0.08 - 0.25)                                \\
340 & Reed, Talbot Baines (16 - 4.0 - 0.06 - 0.75)                     & Beaumont, Francis (10 - 2.0 - 0.08 - 0.5)                              \\
341 & Pyle, Howard (16 - 1.0 - 0.06 - 0.0)                             & Roosevelt, Theodore (17 - 1.0 - 0.08 - 0.0)                            \\
342 & Ebers, Georg (144 - 28.0 - 0.06 - 1.0)                           & Hawthorne, Julian (12 - 3.0 - 0.08 - 0.0)                              \\
343 & Roberts, B. H. (Brigham Henry) (14 - 2.0 - 0.06 - 0.5)           & Moodie, Susanna (14 - 2.0 - 0.081 - 0.5)                               \\
344 & Thackeray, William Makepeace (35 - 7.0 - 0.061 - 0.571)          & Pyle, Katharine (11 - 3.0 - 0.081 - 1.0)                               \\
345 & Roe, Edward Payson (19 - 5.0 - 0.061 - 1.0)                      & Doyle, Arthur Conan (61 - 13.0 - 0.081 - 1.0)                          \\
346 & Spence, Lewis (10 - 1.0 - 0.061 - 1.0)                           & Lee, Vernon (15 - 4.0 - 0.081 - 0.5)                                   \\
347 & Morris, Charles (18 - 4.0 - 0.062 - 1.0)                         & Willis, Nathaniel Parker (10 - 1.0 - 0.082 - 1.0)                      \\
348 & Russell, Bertrand (11 - 3.0 - 0.062 - 0.667)                     & Wordsworth, William (14 - NA - 0.082 - NA)                           \\
349 & Quiller-Couch, Arthur (40 - 7.0 - 0.062 - 0.571)                 & Adams, Samuel Hopkins (13 - 2.0 - 0.082 - 0.5)                         \\
350 & Euripides (10 - 2.0 - 0.063 - 1.0)                               & Murray, David Christie (14 - 2.0 - 0.083 - 1.0)                        \\
351 & Andersen, H. C. (Hans Christian) (14 - 3.0 - 0.063 - 0.667)      & Franklin, Benjamin (10 - 3.0 - 0.083 - 0.333)                          \\
352 & Schopenhauer, Arthur (12 - 1.0 - 0.063 - 1.0)                    & Burton, Richard Francis, Sir (20 - 6.0 - 0.083 - 0.833)                \\
353 & Froude, James Anthony (12 - 4.0 - 0.063 - 0.75)                  & Montaigne, Michel de (21 - 3.0 - 0.084 - 1.0)                          \\
354 & Ralphson, G. Harvey (George Harvey) (14 - 5.0 - 0.064 - 0.8)     & Dryden, John (20 - 5.0 - 0.084 - 0.8)                                  \\
355 & Jonson, Ben (12 - 1.0 - 0.064 - 0.0)                             & Moore, George Augustus (16 - 2.0 - 0.085 - 0.5)                        \\
356 & Allen, James Lane (13 - 6.0 - 0.064 - 0.333)                     & Hewlett, Maurice (15 - 3.0 - 0.085 - 0.0)                              \\
357 & Sabatini, Rafael (18 - 4.0 - 0.064 - 1.0)                        & Lincoln, Abraham (19 - 5.0 - 0.085 - 0.2)                              \\
358 & Harte, Bret (57 - 12.0 - 0.065 - 0.75)                           & Zangwill, Israel (15 - 4.0 - 0.086 - 0.5)                              \\
359 & Reid, Mayne (50 - 11.0 - 0.066 - 0.727)                          & Brinton, Daniel G. (Daniel Garrison) (18 - 3.0 - 0.086 - 0.667)        \\
360 & Jacobs, W. W. (William Wymark) (105 - 30.0 - 0.066 - 0.967)      & Becke, Louis (39 - 8.0 - 0.086 - 0.75)                                 \\
361 & Le Gallienne, Richard (17 - 4.0 - 0.066 - 0.5)                   & Hall, E. Raymond (Eugene Raymond) (15 - 3.0 - 0.087 - 0.667)           \\
362 & Erckmann-Chatrian (10 - 5.0 - 0.066 - 0.4)                       & Beers, Henry A. (Henry Augustin) (10 - 2.0 - 0.087 - 0.0)              \\
363 & Cooper, James Fenimore (38 - 4.0 - 0.066 - 0.5)                  & Meynell, Alice (11 - 3.0 - 0.087 - 0.333)                              \\
364 & Carlyle, Thomas (35 - 10.0 - 0.066 - 0.9)                        & Hakluyt, Richard (15 - 3.0 - 0.087 - 1.0)                              \\
365 & Atkinson, William Walker (19 - 2.0 - 0.066 - 1.0)                & White, Stewart Edward (23 - 8.0 - 0.088 - 0.875)                       \\
366 & Frazer, James George (17 - 6.0 - 0.066 - 1.0)                    & MacDonald, George (60 - 12.0 - 0.088 - 0.75)                           \\
367 & Melville, Herman (16 - 4.0 - 0.067 - 0.5)                        & Churchill, Winston (62 - 11.0 - 0.088 - 0.818)                         \\
368 & Grinnell, George Bird (13 - 2.0 - 0.067 - 1.0)                   & Baum, L. Frank (Lyman Frank) (54 - 8.0 - 0.089 - 0.875)                \\
369 & Singmaster, Elsie (11 - 2.0 - 0.067 - 1.0)                       & Kingsley, Charles (45 - 4.0 - 0.089 - 1.0)                             \\
370 & Richardson, Samuel (14 - 4.0 - 0.068 - 0.75)                     & Ellis, Edward Sylvester (52 - 10.0 - 0.089 - 0.9)                      \\
371 & Sinclair, May (21 - 6.0 - 0.068 - 1.0)                           & Cobb, Irvin S. (Irvin Shrewsbury) (24 - 8.0 - 0.089 - 1.0)             \\
372 & Lytton, Edward Bulwer Lytton, Baron (194 - 43.0 - 0.068 - 0.93)  & Caine, Hall, Sir (17 - 2.0 - 0.09 - 0.5)                               \\
373 & Buchan, John (11 - 3.0 - 0.068 - 0.0)                            & Flaubert, Gustave (14 - 5.0 - 0.09 - 0.6)                              \\
374 & Wallace, Alfred Russel (13 - 2.0 - 0.069 - 0.5)                  & Dawson, Coningsby (15 - 2.0 - 0.09 - 1.0)                             
\end{tabular}
\end{table}

\begin{table}
\vspace{5mm}
\scriptsize
\begin{tabular}{lll}
    & author (No. documents - test size - consistency - accuracy)          & author (No. documents - test size - consistency - accuracy)       \\ \hline
450 & Hegel, Georg Wilhelm Friedrich (10 - 2.0 - 0.192 - 1.0)              & Moli\`ere (20 - 4.0 - 0.244 - 0.75)                \\
451 & Daudet, Alphonse (17 - 3.0 - 0.193 - 0.333)                          & Fletcher, John (15 - 4.0 - 0.244 - 0.0)                           \\
452 & Brinton, Daniel G. (Daniel Garrison) (18 - 3.0 - 0.193 - 0.667)      & Lebert, Marie (15 - 4.0 - 0.247 - 0.75)                           \\
453 & France, Anatole (31 - 3.0 - 0.194 - 0.667)                           & Schoolcraft, Henry Rowe (13 - 3.0 - 0.247 - 0.333)                \\
454 & Hakluyt, Richard (15 - 3.0 - 0.195 - 1.0)                            & Saltus, Edgar (13 - 4.0 - 0.249 - 0.25)                           \\
455 & Duellman, William Edward (12 - 2.0 - 0.195 - 0.5)                    & Ballou, Maturin Murray (19 - 5.0 - 0.249 - 0.4)                   \\
456 & Janifer, Laurence M. (12 - 2.0 - 0.196 - 1.0)                        & Page, Thomas Nelson (24 - 6.0 - 0.25 - 0.5)                       \\
457 & Lincoln, Abraham (19 - 5.0 - 0.196 - 0.2)                            & Hall, E. Raymond (Eugene Raymond) (15 - 3.0 - 0.252 - 0.667)      \\
458 & Franklin, Benjamin (10 - 3.0 - 0.198 - 0.333)                        & Meredith, George (94 - 27.0 - 0.252 - 0.889)                      \\
459 & Leacock, Stephen (14 - 2.0 - 0.199 - 0.0)                            & Moore, Thomas (12 - 2.0 - 0.255 - 0.0)                            \\
460 & Guiney, Louise Imogen (13 - NA - 0.199 - NA)                       & Janvier, Thomas A. (Thomas Allibone) (13 - 3.0 - 0.257 - 0.333)   \\
461 & Jonson, Ben (12 - 1.0 - 0.199 - 0.0)                                 & Potter, Beatrix (21 - 5.0 - 0.257 - 1.0)                          \\
462 & Zola, \'Emile (37 - 11.0 - 0.199 - 0.818)             & Wallace, Edgar (16 - 5.0 - 0.257 - 0.6)                           \\
463 & Warner, Charles Dudley (41 - 10.0 - 0.2 - 0.3)                       & Boswell, James (12 - 3.0 - 0.258 - 0.667)                         \\
464 & Cabell, James Branch (13 - 3.0 - 0.2 - 0.667)                        & Harris, Joel Chandler (14 - 1.0 - 0.258 - 0.0)                    \\
465 & Burton, Richard Francis, Sir (20 - 6.0 - 0.2 - 0.833)                & Young, Filson (11 - 3.0 - 0.26 - 0.333)                           \\
466 & Dawson, Coningsby (15 - 2.0 - 0.201 - 1.0)                           & Grote, George (13 - 3.0 - 0.26 - 1.0)                             \\
467 & Seton, Ernest Thompson (15 - 2.0 - 0.201 - 0.5)                      & Allen, Grant (29 - 4.0 - 0.263 - 0.25)                            \\
468 & Reade, Charles (15 - 2.0 - 0.201 - 1.0)                              & Bone, Jesse F. (Jesse Franklin) (12 - 1.0 - 0.264 - 1.0)          \\
469 & Beaumont, Francis (10 - 2.0 - 0.202 - 0.5)                           & Harland, Marion (13 - 3.0 - 0.266 - 0.667)                        \\
470 & Bierce, Ambrose (17 - 4.0 - 0.202 - 0.25)                            & Phillpotts, Eden (19 - 3.0 - 0.268 - 0.333)                       \\
471 & Aldrich, Thomas Bailey (19 - 5.0 - 0.203 - 0.0)                      & James, Henry (75 - 10.0 - 0.269 - 1.0)                            \\
472 & Rousseau, Jean-Jacques (18 - 5.0 - 0.203 - 0.4)                      & Wallace, Dillon (11 - 3.0 - 0.272 - 0.333)                        \\
473 & Wharton, Edith (33 - 10.0 - 0.204 - 0.8)                             & Borrow, George (39 - 2.0 - 0.273 - 1.0)                           \\
474 & Yonge, Charlotte M. (Charlotte Mary) (59 - 8.0 - 0.204 - 1.0)        & Byron, George Gordon Byron, Baron (12 - 3.0 - 0.273 - 0.667)      \\
475 & Bunyan, John (14 - 2.0 - 0.205 - 0.0)                                & Mitchell, S. Weir (Silas Weir) (12 - 2.0 - 0.274 - 0.0)           \\
476 & Browning, Robert (10 - 1.0 - 0.205 - 1.0)                            & Mencken, H. L. (Henry Louis) (10 - 2.0 - 0.275 - 0.5)             \\
477 & Dryden, John (20 - 5.0 - 0.206 - 0.8)                                & Plato (27 - 3.0 - 0.275 - 1.0)                                    \\
478 & Hubbard, Elbert (20 - 3.0 - 0.206 - 1.0)                             & Weymouth, Richard Francis (25 - 4.0 - 0.275 - 1.0)                \\
479 & Hearn, Lafcadio (22 - 7.0 - 0.207 - 0.429)                           & Lewis, Alfred Henry (15 - 4.0 - 0.278 - 0.75)                     \\
480 & Paine, Albert Bigelow (29 - 6.0 - 0.208 - 0.667)                     & Disraeli, Benjamin, Earl of Beaconsfield (17 - 1.0 - 0.279 - 0.0) \\
481 & Roberts, Charles G. D., Sir (26 - 4.0 - 0.208 - 1.0)                 & Eggleston, Edward (12 - 1.0 - 0.28 - 0.0)                         \\
482 & Baring-Gould, S. (Sabine) (57 - 9.0 - 0.208 - 0.667)                 & Baldwin, James (11 - 1.0 - 0.283 - 0.0)                           \\
483 & Freeman, Mary Eleanor Wilkins (23 - 5.0 - 0.21 - 0.4)                & Besant, Walter (19 - 3.0 - 0.283 - 0.333)                         \\
484 & Twain, Mark (142 - 32.0 - 0.21 - 0.812)                              & Walpole, Horace (12 - 4.0 - 0.287 - 0.5)                          \\
485 & Davis, Richard Harding (49 - 9.0 - 0.21 - 0.667)                     & Laut, Agnes C. (12 - 1.0 - 0.288 - 0.0)                           \\
486 & Verne, Jules (46 - 13.0 - 0.212 - 0.923)                             & Stevenson, Robert Louis (70 - 14.0 - 0.29 - 0.857)                \\
487 & Leland, Charles Godfrey (10 - 2.0 - 0.212 - 0.0)                     & Carleton, William (21 - 4.0 - 0.29 - 1.0)                         \\
488 & Dixon, Thomas (13 - 4.0 - 0.213 - 1.0)                               & Wells, H. G. (Herbert George) (51 - 12.0 - 0.293 - 0.75)          \\
489 & Besant, Annie (17 - 1.0 - 0.214 - 1.0)                               & Conrad, Joseph (31 - 3.0 - 0.295 - 1.0)                           \\
490 & Hawthorne, Nathaniel (92 - 22.0 - 0.215 - 0.864)                     & Van Dyke, Henry (29 - 7.0 - 0.296 - 0.571)                        \\
491 & Bangs, John Kendrick (37 - 8.0 - 0.216 - 0.875)                      & Herford, Oliver (13 - 3.0 - 0.296 - 0.0)                          \\
492 & Coleridge, Samuel Taylor (18 - 2.0 - 0.217 - 1.0)                    & Herrick, Robert (11 - 3.0 - 0.297 - 0.0)                          \\
493 & Voltaire (19 - 6.0 - 0.218 - 0.833)                                  & Morris, William (28 - 12.0 - 0.298 - 0.25)                        \\
494 & Maclaren, Ian (13 - 5.0 - 0.218 - 0.8)                               & Adams, Andy (10 - 2.0 - 0.301 - 1.0)                              \\
495 & Dickens, Charles (79 - 15.0 - 0.218 - 0.667)                         & Marlowe, Christopher (10 - 3.0 - 0.305 - 0.667)                   \\
496 & Wells, Carolyn (58 - 16.0 - 0.219 - 0.688)                           & Chesterton, G. K. (Gilbert Keith) (37 - 9.0 - 0.305 - 0.667)      \\
497 & Eggleston, George Cary (17 - 3.0 - 0.221 - 0.0)                      & Chekhov, Anton Pavlovich (23 - 5.0 - 0.306 - 0.8)                 \\
498 & Hughes, Rupert (12 - 1.0 - 0.221 - 1.0)                              & London, Jack (50 - 11.0 - 0.306 - 0.818)                          \\
499 & Nesbit, E. (Edith) (30 - 6.0 - 0.224 - 0.5)                          & Wilson, Harry Leon (13 - 1.0 - 0.306 - 0.0)                       \\
500 & Lucas, E. V. (Edward Verrall) (11 - 4.0 - 0.224 - 0.25)              & Wilcox, Ella Wheeler (23 - 8.0 - 0.306 - 0.5)                     \\
501 & Hugo, Victor (15 - 6.0 - 0.224 - 0.833)                              & Shakespeare, William (105 - 19.0 - 0.307 - 0.842)                 \\
502 & Field, Eugene (14 - 2.0 - 0.227 - 1.0)                               & Fielding, Henry (14 - 5.0 - 0.308 - 0.2)                          \\
503 & Defoe, Daniel (44 - 11.0 - 0.23 - 0.545)                             & Phelps, Elizabeth Stuart (14 - 4.0 - 0.31 - 0.0)                  \\
504 & Belloc, Hilaire (27 - 5.0 - 0.231 - 0.8)                             & `Abdu'l-Bah\'a (15 - NA - 0.314 - NA)            \\
505 & Darwin, Charles (30 - 2.0 - 0.235 - 0.5)                             & Graham, Harry (10 - 2.0 - 0.319 - 0.5)                            \\
506 & Drake, Samuel Adams (10 - 1.0 - 0.235 - 0.0)                         & Tagore, Rabindranath (19 - 4.0 - 0.322 - 0.0)                     \\
507 & Cicero, Marcus Tullius (14 - 3.0 - 0.235 - 0.0)                      & Webster, Jean (10 - 1.0 - 0.325 - 1.0)                            \\
508 & Newman, John Henry (14 - 1.0 - 0.236 - 1.0)                          & Masefield, John (17 - 2.0 - 0.327 - 1.0)                          \\
509 & Balzac, Honor\'e de (119 - 18.0 - 0.236 - 0.833)      & Longfellow, Henry Wadsworth (14 - 4.0 - 0.327 - 0.25)             \\
510 & Butler, Ellis Parker (22 - 3.0 - 0.236 - 0.333)                      & Otis, James (45 - 9.0 - 0.33 - 0.889)                             \\
511 & Johnston, Mary (18 - 2.0 - 0.236 - 0.5)                              & Burroughs, Edgar Rice (19 - 1.0 - 0.335 - 1.0)                    \\
512 & Leinster, Murray (37 - 9.0 - 0.236 - 0.778)                          & Haeckel, Ernst (13 - 6.0 - 0.337 - 0.333)                         \\
513 & O'Donnell, Elliott (10 - 2.0 - 0.237 - 0.0)                          & Johnson, Samuel (23 - 6.0 - 0.337 - 0.5)                          \\
514 & Wister, Owen (13 - 4.0 - 0.237 - 0.0)                                & Jewett, Sarah Orne (12 - 2.0 - 0.339 - 0.5)                       \\
515 & McElroy, John (15 - NA - 0.238 - NA)                               & Luther, Martin (18 - 4.0 - 0.34 - 0.0)                            \\
516 & United States. Work Projects Administration (34 - 6.0 - 0.239 - 1.0) & Homer (12 - 5.0 - 0.341 - 0.0)                                    \\
517 & La Fontaine, Jean de (31 - 6.0 - 0.242 - 0.5)                        & Warner, Anne (10 - 2.0 - 0.35 - 0.0)                              \\
518 & Lang, Andrew (72 - 17.0 - 0.242 - 0.882)                             & Bennett, Arnold (44 - 16.0 - 0.35 - 0.875)                        \\
519 & Brady, Cyrus Townsend (13 - 4.0 - 0.242 - 0.0)                       & Home, Gordon (15 - 5.0 - 0.351 - 0.4)                             \\
520 & Burnett, Frances Hodgson (41 - 6.0 - 0.242 - 0.667)                  & Nietzsche, Friedrich Wilhelm (17 - 1.0 - 0.351 - 1.0)             \\
521 & Dumas, Alexandre (58 - 10.0 - 0.243 - 0.8)                           & Abbott, Jacob (51 - 11.0 - 0.359 - 0.727)                         \\
522 & Gibbon, Edward (11 - 1.0 - 0.243 - 1.0)                              & Gibbs, George (15 - 3.0 - 0.364 - 1.0)                            \\
523 & Duchess (16 - 1.0 - 0.244 - 1.0)                                     & Baker, George M. (George Melville) (19 - 4.0 - 0.365 - 1.0)       \\
524 & Eddy, Mary Baker (10 - 2.0 - 0.244 - 0.5)                            & Rolland, Romain (12 - 3.0 - 0.365 - 0.333)                       
\end{tabular}
\end{table}

\begin{table}
\vspace{5mm}
\scriptsize
\begin{tabular}{lll}
    & author (No. documents - test size - consistency - accuracy)                             &  
    {\color{white} 
    author (No. documents - test size - consistency - accuracy)} \\ \hline
600 & Jackson, Helen Hunt (13 - 2.0 - 0.369 - 0.0)                                            &                                                             \\
601 & Crane, Walter (17 - 4.0 - 0.37 - 0.5)                                                   &                                                             \\
602 & Goethe, Johann Wolfgang von (15 - 2.0 - 0.371 - 0.5)                                    &                                                             \\
603 & Bj\o rnson, Bj\o rnstjerne (16 - 3.0 - 0.372 - 1.0) &                                                             \\
604 & Carroll, Lewis (19 - 4.0 - 0.373 - 1.0)                                                 &                                                             \\
605 & Kipling, Rudyard (44 - 10.0 - 0.373 - 0.7)                                              &                                                             \\
606 & Riley, James Whitcomb (17 - 2.0 - 0.377 - 0.5)                                          &                                                             \\
607 & Jerome, Jerome K. (Jerome Klapka) (32 - 6.0 - 0.379 - 0.333)                            &                                                             \\
608 & Stevenson, Burton Egbert (17 - 4.0 - 0.382 - 0.25)                                      &                                                             \\
609 & Webster, Noah (11 - 1.0 - 0.388 - 1.0)                                                  &                                                             \\
610 & Gorky, Maksim (10 - 1.0 - 0.393 - 0.0)                                                  &                                                             \\
611 & Peck, George W. (George Wilbur) (10 - 2.0 - 0.395 - 1.0)                                &                                                             \\
612 & Howells, William Dean (94 - 23.0 - 0.4 - 0.783)                                         &                                                             \\
613 & Stringer, Arthur (10 - nan - 0.402 - nan)                                               &                                                             \\
614 & Andreyev, Leonid (11 - nan - 0.403 - nan)                                               &                                                             \\
615 & Xenophon (16 - 3.0 - 0.405 - 0.667)                                                     &                                                             \\
616 & Swinburne, Algernon Charles (25 - 2.0 - 0.406 - 0.5)                                    &                                                             \\
617 & Yeats, W. B. (William Butler) (35 - 5.0 - 0.414 - 0.4)                                  &                                                             \\
618 & Ibsen, Henrik (18 - 4.0 - 0.415 - 0.25)                                                 &                                                             \\
619 & Montgomery, L. M. (Lucy Maud) (12 - 2.0 - 0.416 - 1.0)                                  &                                                             \\
620 & Library of Congress. Copyright Office (66 - 13.0 - 0.425 - 0.923)                       &                                                             \\
621 & Wilson, Ann (12 - 2.0 - 0.426 - 1.0)                                                    &                                                             \\
622 & Morley, Christopher (12 - 2.0 - 0.428 - 1.0)                                            &                                                             \\
623 & Galsworthy, John (47 - 9.0 - 0.437 - 1.0)                                               &                                                             \\
624 & Tennyson, Alfred Tennyson, Baron (12 - 2.0 - 0.44 - 0.5)                                &                                                             \\
625 & Shoghi, Effendi (17 - 5.0 - 0.445 - 1.0)                                                &                                                             \\
626 & Reed, Myrtle (13 - 3.0 - 0.451 - 0.333)                                                 &                                                             \\
627 & Holmes, Oliver Wendell (33 - 10.0 - 0.462 - 0.6)                                        &                                                             \\
628 & Lawrence, D. H. (David Herbert) (20 - 6.0 - 0.473 - 0.667)                              &                                                             \\
629 & Shaw, Bernard (42 - 8.0 - 0.481 - 0.75)                                                 &                                                             \\
630 & Anstey, F. (18 - 2.0 - 0.493 - 1.0)                                                     &                                                             \\
631 & Strindberg, August (22 - 4.0 - 0.505 - 0.75)                                            &                                                             \\
632 & Bah\'{a}'u'll\'{a}h (11 - 5.0 - 0.508 - 0.2)                  &                                                             \\
633 & Burgess, Gelett (11 - 2.0 - 0.515 - 0.0)                                                &                                                             \\
634 & Tolstoy, Leo, graf (38 - 8.0 - 0.521 - 0.75)                                            &                                                             \\
635 & Bridges, Robert (11 - 2.0 - 0.523 - 0.5)                                                &                                                             \\
636 & Spinoza, Benedictus de (12 - 3.0 - 0.525 - 0.333)                                       &                                                             \\
637 & Wilde, Oscar (25 - 2.0 - 0.536 - 0.5)                                                   &                                                             \\
638 & Poe, Edgar Allan (16 - 2.0 - 0.541 - 0.5)                                               &                                                             \\
639 & Rice, Cale Young (11 - 3.0 - 0.544 - 0.333)                                             &                                                             \\
640 & Barrie, J. M. (James Matthew) (25 - 1.0 - 0.55 - 1.0)                                   &                                                             \\
641 & Dunsany, Lord (16 - 5.0 - 0.575 - 0.2)                                                  &                                                             \\
642 & Maeterlinck, Maurice (18 - 2.0 - 0.61 - 1.0)                                            &                                                             \\
643 & Sinclair, Upton (24 - 10.0 - 0.653 - 0.5)                                               &                                                             \\
644 & Schiller, Friedrich (32 - 7.0 - 0.683 - 0.429)                                          &                                                             \\
645 & Wagner, Richard (11 - 1.0 - 0.702 - 0.0)                                                &                                                             \\
646 & Aesop (22 - 4.0 - 0.714 - 0.5)                                                          &                                                             \\
647 & Sudermann, Hermann (14 - 1.0 - 0.715 - 0.0)                                             &                                                             \\
648 & Milne, A. A. (Alan Alexander) (11 - 2.0 - 0.733 - 0.5)                                  &                                                             \\
649 & Maugham, W. Somerset (William Somerset) (26 - 5.0 - 0.853 - 0.6)                        &                                                             \\
650 & Honig, Winfried (11 - 2.0 - 1.081 - 0.0)                                                &                                                            
\end{tabular}
\begin{tabular}{lll}
   & genre (No. documents - test size - consistency - accuracy) & genre (No. documents - test size - consistency - accuracy) \\ \hline
0  & World War II (11 - 6 - 0.08 - 0.667)                       & World War I (57 - 17 - 0.294 - 0.235)                      \\
1  & Crime Fiction (27 - 7 - 0.125 - 0.857)                     & Art (14 - 1 - 0.299 - 1.0)                                 \\
2  & Historical Fiction (263 - 48 - 0.152 - 0.833)              & Animal (16 - 2 - 0.313 - 1.0)                              \\
3  & Western (76 - 18 - 0.153 - 0.611)                          & Children's Literature (158 - 26 - 0.33 - 0.462)            \\
4  & Horror (16 - 2 - 0.159 - 0.0)                              & Classical Antiquity (13 - 3 - 0.344 - 0.0)                 \\
5  & Children's Book Series (354 - 75 - 0.176 - 0.853)          & US Civil War (78 - 13 - 0.345 - 0.462)                     \\
6  & Adventure (37 - 9 - 0.179 - 0.333)                         & Christmas (44 - 8 - 0.37 - 0.125)                          \\
7  & Children's Fiction (269 - 58 - 0.188 - 0.879)              & Fantasy (48 - 8 - 0.375 - 0.375)                           \\
8  & Crime Nonfiction (20 - 5 - 0.188 - 0.0)                    & Poetry (22 - 4 - 0.391 - 0.0)                              \\
9  & Science Fiction (447 - 87 - 0.211 - 0.851)                 & Travel (16 - 2 - 0.396 - 0.0)                              \\
10 & Movie Books (37 - 6 - 0.221 - 0.0)                         & Children's Picture Books (35 - 8 - 0.424 - 0.5)            \\
11 & Biology (15 - 3 - 0.224 - 0.667)                           & Children's Instructional Books (12 - 2 - 0.44 - 0.0)       \\
12 & Children's History (23 - 4 - 0.224 - 0.25)                 & Harvard Classics (40 - 10 - 0.474 - 0.0)                   \\
13 & Humor (82 - 19 - 0.225 - 0.474)                            & Best Books Ever Listings (54 - 10 - 0.514 - 0.3)           \\
14 & Precursors of Science Fiction (12 - 1 - 0.264 - 0.0)       & One Act Plays (28 - 7 - 0.516 - 0.571)                     \\
15 & School Stories (33 - 5 - 0.269 - 0.2)                      & Philosophy (56 - 9 - 0.541 - 0.778)                       
\end{tabular}
